Benchmarking Quantum(-inspired) Annealing Hardware on Practical Use Cases

Quantum(-inspired) annealers show promise in solving combinatorial optimisation problems in practice. There has been extensive researches demonstrating the utility of D-Wave quantum annealer and quantum-inspired annealer, i.e., Fujitsu Digital Annealer on various applications, but few works are comparing these platforms. In this paper, we benchmark quantum(-inspired) annealers with three combinatorial optimisation problems ranging from generic scientific problems to complex problems in practical use. In the case where the problem size goes beyond the capacity of a quantum(-inspired) computer, we evaluate them in the context of decomposition. Experiments suggest that both annealers are effective on problems with small size and simple settings, but lose their utility when facing problems in practical size and settings. Decomposition methods extend the scalability of annealers, but they are still far away from practical use. Based on the experiments and comparison, we discuss the advantages and limitations of quantum(-inspired) annealers, as well as the research directions that may improve the utility and scalability of the these emerging computing technologies.

==> figures_tc/chimera_arch.tikz <==
\begin{tikzpicture}[
    set style={{qubit}+=[draw,shape=circle]},
    set style={{innlink}+=[]},
    set style={{horlink}+=[red,thick]},
    set style={{verlink}+=[red,thick]},
]


\node[qubit,              ] (q000) {};
\node[qubit,right =of q000] (q001) {};
\node[qubit,right =of q001] (q002) {};
\node[qubit,right =of q002] (q003) {};
\node[qubit,right =of q003] (q004) {};
\node[qubit,right =of q004] (q005) {};
\node[qubit,right =of q005] (q006) {};
\node[qubit,right =of q006] (q007) {};
\node[qubit,right =of q007] (q008) {};
\node[qubit,right =of q008] (q009) {};
\node[qubit,right =of q009] (q010) {};
\node[qubit,right =of q010] (q011) {};
\node[qubit,right =of q011] (q012) {};
\node[qubit,right =of q012] (q013) {};
\node[qubit,right =of q013] (q014) {};
\node[qubit,right =of q014] (q015) {};
\node[qubit,below =of q000] (q016) {};
\node[qubit,below =of q001] (q017) {};
\node[qubit,below =of q002] (q018) {};
\node[qubit,below =of q003] (q019) {};
\node[qubit,below =of q004] (q020) {};
\node[qubit,below =of q005] (q021) {};
\node[qubit,below =of q006] (q022) {};
\node[qubit,below =of q007] (q023) {};
\node[qubit,below =of q008] (q024) {};
\node[qubit,below =of q009] (q025) {};
\node[qubit,below =of q010] (q026) {};
\node[qubit,below =of q011] (q027) {};
\node[qubit,below =of q012] (q028) {};
\node[qubit,below =of q013] (q029) {};
\node[qubit,below =of q014] (q030) {};
\node[qubit,below =of q015] (q031) {};
\node[qubit,below =of q016] (q032) {};
\node[qubit,below =of q017] (q033) {};
\node[qubit,below =of q018] (q034) {};
\node[qubit,below =of q019] (q035) {};
\node[qubit,below =of q020] (q036) {};
\node[qubit,below =of q021] (q037) {};
\node[qubit,below =of q022] (q038) {};
\node[qubit,below =of q023] (q039) {};
\node[qubit,below =of q024] (q040) {};
\node[qubit,below =of q025] (q041) {};
\node[qubit,below =of q026] (q042) {};
\node[qubit,below =of q027] (q043) {};
\node[qubit,below =of q028] (q044) {};
\node[qubit,below =of q029] (q045) {};
\node[qubit,below =of q030] (q046) {};
\node[qubit,below =of q031] (q047) {};
\node[qubit,below =of q032] (q048) {};
\node[qubit,below =of q033] (q049) {};
\node[qubit,below =of q034] (q050) {};
\node[qubit,below =of q035] (q051) {};
\node[qubit,below =of q036] (q052) {};
\node[qubit,below =of q037] (q053) {};
\node[qubit,below =of q038] (q054) {};
\node[qubit,below =of q039] (q055) {};
\node[qubit,below =of q040] (q056) {};
\node[qubit,below =of q041] (q057) {};
\node[qubit,below =of q042] (q058) {};
\node[qubit,below =of q043] (q059) {};
\node[qubit,below =of q044] (q060) {};
\node[qubit,below =of q045] (q061) {};
\node[qubit,below =of q046] (q062) {};
\node[qubit,below =of q047] (q063) {};
\node[qubit,below =of q048] (q064) {};
\node[qubit,below =of q049] (q065) {};
\node[qubit,below =of q050] (q066) {};
\node[qubit,below =of q051] (q067) {};
\node[qubit,below =of q052] (q068) {};
\node[qubit,below =of q053] (q069) {};
\node[qubit,below =of q054] (q070) {};
\node[qubit,below =of q055] (q071) {};
\node[qubit,below =of q056] (q072) {};
\node[qubit,below =of q057] (q073) {};
\node[qubit,below =of q058] (q074) {};
\node[qubit,below =of q059] (q075) {};
\node[qubit,below =of q060] (q076) {};
\node[qubit,below =of q061] (q077) {};
\node[qubit,below =of q062] (q078) {};
\node[qubit,below =of q063] (q079) {};
\node[qubit,below =of q064] (q080) {};
\node[qubit,below =of q065] (q081) {};
\node[qubit,below =of q066] (q082) {};
\node[qubit,below =of q067] (q083) {};
\node[qubit,below =of q068] (q084) {};
\node[qubit,below =of q069] (q085) {};
\node[qubit,below =of q070] (q086) {};
\node[qubit,below =of q071] (q087) {};
\node[qubit,below =of q072] (q088) {};
\node[qubit,below =of q073] (q089) {};
\node[qubit,below =of q074] (q090) {};
\node[qubit,below =of q075] (q091) {};
\node[qubit,below =of q076] (q092) {};
\node[qubit,below =of q077] (q093) {};
\node[qubit,below =of q078] (q094) {};
\node[qubit,below =of q079] (q095) {};
\node[qubit,below =of q080] (q096) {};
\node[qubit,below =of q081] (q097) {};
\node[qubit,below =of q082] (q098) {};
\node[qubit,below =of q083] (q099) {};
\node[qubit,below =of q084] (q100) {};
\node[qubit,below =of q085] (q101) {};
\node[qubit,below =of q086] (q102) {};
\node[qubit,below =of q087] (q103) {};
\node[qubit,below =of q088] (q104) {};
\node[qubit,below =of q089] (q105) {};
\node[qubit,below =of q090] (q106) {};
\node[qubit,below =of q091] (q107) {};
\node[qubit,below =of q092] (q108) {};
\node[qubit,below =of q093] (q109) {};
\node[qubit,below =of q094] (q110) {};
\node[qubit,below =of q095] (q111) {};
\node[qubit,below =of q096] (q112) {};
\node[qubit,below =of q097] (q113) {};
\node[qubit,below =of q098] (q114) {};
\node[qubit,below =of q099] (q115) {};
\node[qubit,below =of q100] (q116) {};
\node[qubit,below =of q101] (q117) {};
\node[qubit,below =of q102] (q118) {};
\node[qubit,below =of q103] (q119) {};
\node[qubit,below =of q104] (q120) {};
\node[qubit,below =of q105] (q121) {};
\node[qubit,below =of q106] (q122) {};
\node[qubit,below =of q107] (q123) {};
\node[qubit,below =of q108] (q124) {};
\node[qubit,below =of q109] (q125) {};
\node[qubit,below =of q110] (q126) {};
\node[qubit,below =of q111] (q127) {};
\draw[innlink] (q000) -- (q016);
\draw[innlink] (q000) -- (q017);
\draw[innlink] (q000) -- (q018);
\draw[innlink] (q000) -- (q019);
\draw[innlink] (q001) -- (q016);
\draw[innlink] (q001) -- (q017);
\draw[innlink] (q001) -- (q018);
\draw[innlink] (q001) -- (q019);
\draw[innlink] (q002) -- (q016);
\draw[innlink] (q002) -- (q017);
\draw[innlink] (q002) -- (q018);
\draw[innlink] (q002) -- (q019);
\draw[innlink] (q003) -- (q016);
\draw[innlink] (q003) -- (q017);
\draw[innlink] (q003) -- (q018);
\draw[innlink] (q003) -- (q019);
\draw[innlink] (q004) -- (q020);
\draw[innlink] (q004) -- (q021);
\draw[innlink] (q004) -- (q022);
\draw[innlink] (q004) -- (q023);
\draw[innlink] (q005) -- (q020);
\draw[innlink] (q005) -- (q021);
\draw[innlink] (q005) -- (q022);
\draw[innlink] (q005) -- (q023);
\draw[innlink] (q006) -- (q020);
\draw[innlink] (q006) -- (q021);
\draw[innlink] (q006) -- (q022);
\draw[innlink] (q006) -- (q023);
\draw[innlink] (q007) -- (q020);
\draw[innlink] (q007) -- (q021);
\draw[innlink] (q007) -- (q022);
\draw[innlink] (q007) -- (q023);
\draw[innlink] (q008) -- (q024);
\draw[innlink] (q008) -- (q025);
\draw[innlink] (q008) -- (q026);
\draw[innlink] (q008) -- (q027);
\draw[innlink] (q009) -- (q024);
\draw[innlink] (q009) -- (q025);
\draw[innlink] (q009) -- (q026);
\draw[innlink] (q009) -- (q027);
\draw[innlink] (q010) -- (q024);
\draw[innlink] (q010) -- (q025);
\draw[innlink] (q010) -- (q026);
\draw[innlink] (q010) -- (q027);
\draw[innlink] (q011) -- (q024);
\draw[innlink] (q011) -- (q025);
\draw[innlink] (q011) -- (q026);
\draw[innlink] (q011) -- (q027);
\draw[innlink] (q012) -- (q028);
\draw[innlink] (q012) -- (q029);
\draw[innlink] (q012) -- (q030);
\draw[innlink] (q012) -- (q031);
\draw[innlink] (q013) -- (q028);
\draw[innlink] (q013) -- (q029);
\draw[innlink] (q013) -- (q030);
\draw[innlink] (q013) -- (q031);
\draw[innlink] (q014) -- (q028);
\draw[innlink] (q014) -- (q029);
\draw[innlink] (q014) -- (q030);
\draw[innlink] (q014) -- (q031);
\draw[innlink] (q015) -- (q028);
\draw[innlink] (q015) -- (q029);
\draw[innlink] (q015) -- (q030);
\draw[innlink] (q015) -- (q031);
\draw[innlink] (q032) -- (q048);
\draw[innlink] (q032) -- (q049);
\draw[innlink] (q032) -- (q050);
\draw[innlink] (q032) -- (q051);
\draw[innlink] (q033) -- (q048);
\draw[innlink] (q033) -- (q049);
\draw[innlink] (q033) -- (q050);
\draw[innlink] (q033) -- (q051);
\draw[innlink] (q034) -- (q048);
\draw[innlink] (q034) -- (q049);
\draw[innlink] (q034) -- (q050);
\draw[innlink] (q034) -- (q051);
\draw[innlink] (q035) -- (q048);
\draw[innlink] (q035) -- (q049);
\draw[innlink] (q035) -- (q050);
\draw[innlink] (q035) -- (q051);
\draw[innlink] (q036) -- (q052);
\draw[innlink] (q036) -- (q053);
\draw[innlink] (q036) -- (q054);
\draw[innlink] (q036) -- (q055);
\draw[innlink] (q037) -- (q052);
\draw[innlink] (q037) -- (q053);
\draw[innlink] (q037) -- (q054);
\draw[innlink] (q037) -- (q055);
\draw[innlink] (q038) -- (q052);
\draw[innlink] (q038) -- (q053);
\draw[innlink] (q038) -- (q054);
\draw[innlink] (q038) -- (q055);
\draw[innlink] (q039) -- (q052);
\draw[innlink] (q039) -- (q053);
\draw[innlink] (q039) -- (q054);
\draw[innlink] (q039) -- (q055);
\draw[innlink] (q040) -- (q056);
\draw[innlink] (q040) -- (q057);
\draw[innlink] (q040) -- (q058);
\draw[innlink] (q040) -- (q059);
\draw[innlink] (q041) -- (q056);
\draw[innlink] (q041) -- (q057);
\draw[innlink] (q041) -- (q058);
\draw[innlink] (q041) -- (q059);
\draw[innlink] (q042) -- (q056);
\draw[innlink] (q042) -- (q057);
\draw[innlink] (q042) -- (q058);
\draw[innlink] (q042) -- (q059);
\draw[innlink] (q043) -- (q056);
\draw[innlink] (q043) -- (q057);
\draw[innlink] (q043) -- (q058);
\draw[innlink] (q043) -- (q059);
\draw[innlink] (q044) -- (q060);
\draw[innlink] (q044) -- (q061);
\draw[innlink] (q044) -- (q062);
\draw[innlink] (q044) -- (q063);
\draw[innlink] (q045) -- (q060);
\draw[innlink] (q045) -- (q061);
\draw[innlink] (q045) -- (q062);
\draw[innlink] (q045) -- (q063);
\draw[innlink] (q046) -- (q060);
\draw[innlink] (q046) -- (q061);
\draw[innlink] (q046) -- (q062);
\draw[innlink] (q046) -- (q063);
\draw[innlink] (q047) -- (q060);
\draw[innlink] (q047) -- (q061);
\draw[innlink] (q047) -- (q062);
\draw[innlink] (q047) -- (q063);
\draw[innlink] (q064) -- (q080);
\draw[innlink] (q064) -- (q081);
\draw[innlink] (q064) -- (q082);
\draw[innlink] (q064) -- (q083);
\draw[innlink] (q065) -- (q080);
\draw[innlink] (q065) -- (q081);
\draw[innlink] (q065) -- (q082);
\draw[innlink] (q065) -- (q083);
\draw[innlink] (q066) -- (q080);
\draw[innlink] (q066) -- (q081);
\draw[innlink] (q066) -- (q082);
\draw[innlink] (q066) -- (q083);
\draw[innlink] (q067) -- (q080);
\draw[innlink] (q067) -- (q081);
\draw[innlink] (q067) -- (q082);
\draw[innlink] (q067) -- (q083);
\draw[innlink] (q068) -- (q084);
\draw[innlink] (q068) -- (q085);
\draw[innlink] (q068) -- (q086);
\draw[innlink] (q068) -- (q087);
\draw[innlink] (q069) -- (q084);
\draw[innlink] (q069) -- (q085);
\draw[innlink] (q069) -- (q086);
\draw[innlink] (q069) -- (q087);
\draw[innlink] (q070) -- (q084);
\draw[innlink] (q070) -- (q085);
\draw[innlink] (q070) -- (q086);
\draw[innlink] (q070) -- (q087);
\draw[innlink] (q071) -- (q084);
\draw[innlink] (q071) -- (q085);
\draw[innlink] (q071) -- (q086);
\draw[innlink] (q071) -- (q087);
\draw[innlink] (q072) -- (q088);
\draw[innlink] (q072) -- (q089);
\draw[innlink] (q072) -- (q090);
\draw[innlink] (q072) -- (q091);
\draw[innlink] (q073) -- (q088);
\draw[innlink] (q073) -- (q089);
\draw[innlink] (q073) -- (q090);
\draw[innlink] (q073) -- (q091);
\draw[innlink] (q074) -- (q088);
\draw[innlink] (q074) -- (q089);
\draw[innlink] (q074) -- (q090);
\draw[innlink] (q074) -- (q091);
\draw[innlink] (q075) -- (q088);
\draw[innlink] (q075) -- (q089);
\draw[innlink] (q075) -- (q090);
\draw[innlink] (q075) -- (q091);
\draw[innlink] (q076) -- (q092);
\draw[innlink] (q076) -- (q093);
\draw[innlink] (q076) -- (q094);
\draw[innlink] (q076) -- (q095);
\draw[innlink] (q077) -- (q092);
\draw[innlink] (q077) -- (q093);
\draw[innlink] (q077) -- (q094);
\draw[innlink] (q077) -- (q095);
\draw[innlink] (q078) -- (q092);
\draw[innlink] (q078) -- (q093);
\draw[innlink] (q078) -- (q094);
\draw[innlink] (q078) -- (q095);
\draw[innlink] (q079) -- (q092);
\draw[innlink] (q079) -- (q093);
\draw[innlink] (q079) -- (q094);
\draw[innlink] (q079) -- (q095);
\draw[innlink] (q096) -- (q112);
\draw[innlink] (q096) -- (q113);
\draw[innlink] (q096) -- (q114);
\draw[innlink] (q096) -- (q115);
\draw[innlink] (q097) -- (q112);
\draw[innlink] (q097) -- (q113);
\draw[innlink] (q097) -- (q114);
\draw[innlink] (q097) -- (q115);
\draw[innlink] (q098) -- (q112);
\draw[innlink] (q098) -- (q113);
\draw[innlink] (q098) -- (q114);
\draw[innlink] (q098) -- (q115);
\draw[innlink] (q099) -- (q112);
\draw[innlink] (q099) -- (q113);
\draw[innlink] (q099) -- (q114);
\draw[innlink] (q099) -- (q115);
\draw[innlink] (q100) -- (q116);
\draw[innlink] (q100) -- (q117);
\draw[innlink] (q100) -- (q118);
\draw[innlink] (q100) -- (q119);
\draw[innlink] (q101) -- (q116);
\draw[innlink] (q101) -- (q117);
\draw[innlink] (q101) -- (q118);
\draw[innlink] (q101) -- (q119);
\draw[innlink] (q102) -- (q116);
\draw[innlink] (q102) -- (q117);
\draw[innlink] (q102) -- (q118);
\draw[innlink] (q102) -- (q119);
\draw[innlink] (q103) -- (q116);
\draw[innlink] (q103) -- (q117);
\draw[innlink] (q103) -- (q118);
\draw[innlink] (q103) -- (q119);
\draw[innlink] (q104) -- (q120);
\draw[innlink] (q104) -- (q121);
\draw[innlink] (q104) -- (q122);
\draw[innlink] (q104) -- (q123);
\draw[innlink] (q105) -- (q120);
\draw[innlink] (q105) -- (q121);
\draw[innlink] (q105) -- (q122);
\draw[innlink] (q105) -- (q123);
\draw[innlink] (q106) -- (q120);
\draw[innlink] (q106) -- (q121);
\draw[innlink] (q106) -- (q122);
\draw[innlink] (q106) -- (q123);
\draw[innlink] (q107) -- (q120);
\draw[innlink] (q107) -- (q121);
\draw[innlink] (q107) -- (q122);
\draw[innlink] (q107) -- (q123);
\draw[innlink] (q108) -- (q124);
\draw[innlink] (q108) -- (q125);
\draw[innlink] (q108) -- (q126);
\draw[innlink] (q108) -- (q127);
\draw[innlink] (q109) -- (q124);
\draw[innlink] (q109) -- (q125);
\draw[innlink] (q109) -- (q126);
\draw[innlink] (q109) -- (q127);
\draw[innlink] (q110) -- (q124);
\draw[innlink] (q110) -- (q125);
\draw[innlink] (q110) -- (q126);
\draw[innlink] (q110) -- (q127);
\draw[innlink] (q111) -- (q124);
\draw[innlink] (q111) -- (q125);
\draw[innlink] (q111) -- (q126);
\draw[innlink] (q111) -- (q127);
\draw[verlink] (q000) to [bend left] (q032);
\draw[verlink] (q001) to [bend left] (q033);
\draw[verlink] (q002) to [bend left] (q034);
\draw[verlink] (q003) to [bend left] (q035);
\draw[verlink] (q004) to [bend left] (q036);
\draw[verlink] (q005) to [bend left] (q037);
\draw[verlink] (q006) to [bend left] (q038);
\draw[verlink] (q007) to [bend left] (q039);
\draw[verlink] (q008) to [bend left] (q040);
\draw[verlink] (q009) to [bend left] (q041);
\draw[verlink] (q010) to [bend left] (q042);
\draw[verlink] (q011) to [bend left] (q043);
\draw[verlink] (q012) to [bend left] (q044);
\draw[verlink] (q013) to [bend left] (q045);
\draw[verlink] (q014) to [bend left] (q046);
\draw[verlink] (q015) to [bend left] (q047);
\draw[verlink] (q032) to [bend left] (q064);
\draw[verlink] (q033) to [bend left] (q065);
\draw[verlink] (q034) to [bend left] (q066);
\draw[verlink] (q035) to [bend left] (q067);
\draw[verlink] (q036) to [bend left] (q068);
\draw[verlink] (q037) to [bend left] (q069);
\draw[verlink] (q038) to [bend left] (q070);
\draw[verlink] (q039) to [bend left] (q071);
\draw[verlink] (q040) to [bend left] (q072);
\draw[verlink] (q041) to [bend left] (q073);
\draw[verlink] (q042) to [bend left] (q074);
\draw[verlink] (q043) to [bend left] (q075);
\draw[verlink] (q044) to [bend left] (q076);
\draw[verlink] (q045) to [bend left] (q077);
\draw[verlink] (q046) to [bend left] (q078);
\draw[verlink] (q047) to [bend left] (q079);
\draw[verlink] (q064) to [bend left] (q096);
\draw[verlink] (q065) to [bend left] (q097);
\draw[verlink] (q066) to [bend left] (q098);
\draw[verlink] (q067) to [bend left] (q099);
\draw[verlink] (q068) to [bend left] (q100);
\draw[verlink] (q069) to [bend left] (q101);
\draw[verlink] (q070) to [bend left] (q102);
\draw[verlink] (q071) to [bend left] (q103);
\draw[verlink] (q072) to [bend left] (q104);
\draw[verlink] (q073) to [bend left] (q105);
\draw[verlink] (q074) to [bend left] (q106);
\draw[verlink] (q075) to [bend left] (q107);
\draw[verlink] (q076) to [bend left] (q108);
\draw[verlink] (q077) to [bend left] (q109);
\draw[verlink] (q078) to [bend left] (q110);
\draw[verlink] (q079) to [bend left] (q111);

\draw[horlink] (q016) to [bend right] (q020);
\draw[horlink] (q017) to [bend right] (q021);
\draw[horlink] (q018) to [bend right] (q022);
\draw[horlink] (q019) to [bend right] (q023);
\draw[horlink] (q020) to [bend right] (q024);
\draw[horlink] (q021) to [bend right] (q025);
\draw[horlink] (q022) to [bend right] (q026);
\draw[horlink] (q023) to [bend right] (q027);
\draw[horlink] (q024) to [bend right] (q028);
\draw[horlink] (q025) to [bend right] (q029);
\draw[horlink] (q026) to [bend right] (q030);
\draw[horlink] (q027) to [bend right] (q031);
\draw[horlink] (q048) to [bend right] (q052);
\draw[horlink] (q049) to [bend right] (q053);
\draw[horlink] (q050) to [bend right] (q054);
\draw[horlink] (q051) to [bend right] (q055);
\draw[horlink] (q052) to [bend right] (q056);
\draw[horlink] (q053) to [bend right] (q057);
\draw[horlink] (q054) to [bend right] (q058);
\draw[horlink] (q055) to [bend right] (q059);
\draw[horlink] (q056) to [bend right] (q060);
\draw[horlink] (q057) to [bend right] (q061);
\draw[horlink] (q058) to [bend right] (q062);
\draw[horlink] (q059) to [bend right] (q063);
\draw[horlink] (q080) to [bend right] (q084);
\draw[horlink] (q081) to [bend right] (q085);
\draw[horlink] (q082) to [bend right] (q086);
\draw[horlink] (q083) to [bend right] (q087);
\draw[horlink] (q084) to [bend right] (q088);
\draw[horlink] (q085) to [bend right] (q089);
\draw[horlink] (q086) to [bend right] (q090);
\draw[horlink] (q087) to [bend right] (q091);
\draw[horlink] (q088) to [bend right] (q092);
\draw[horlink] (q089) to [bend right] (q093);
\draw[horlink] (q090) to [bend right] (q094);
\draw[horlink] (q091) to [bend right] (q095);
\draw[horlink] (q112) to [bend right] (q116);
\draw[horlink] (q113) to [bend right] (q117);
\draw[horlink] (q114) to [bend right] (q118);
\draw[horlink] (q115) to [bend right] (q119);
\draw[horlink] (q116) to [bend right] (q120);
\draw[horlink] (q117) to [bend right] (q121);
\draw[horlink] (q118) to [bend right] (q122);
\draw[horlink] (q119) to [bend right] (q123);
\draw[horlink] (q120) to [bend right] (q124);
\draw[horlink] (q121) to [bend right] (q125);
\draw[horlink] (q122) to [bend right] (q126);
\draw[horlink] (q123) to [bend right] (q127);

\end{tikzpicture}



==> figures_tc/da_workflow.tikz <==
\begin{tikzpicture}

% Start block
\node[draw,
    rounded rectangle,
    minimum width=2cm,
    minimum height=1cm,
    align=center,
] (bstart) {Initialise \\ bit array};
    
\node[draw,
    below=of bstart,
    minimum width=2cm,
    minimum height=1cm,
    align=center
] (butemp) {Update\\Swap};

\node[draw,
    right=of butemp,
    minimum width=2cm,
    minimum height=1cm,
    align=center,
    fill={rgb:black,1;white,4},
] (bpropose) {Bit flip \& \\ evaluate};

\node[draw,
    right=of bpropose,
    minimum width=2cm,
    minimum height=1cm,
    align=center
] (bselect) {Accept \\ Reject};

\node[draw,
    diamond,
    aspect=2,
    right=of bselect,
    minimum width=2cm,
    inner sep=0,
    align=center
] (bterminate) {Terminate?};

\node[draw,
    diamond,
    aspect=2,
    below=of bpropose,
    minimum width=2cm,
    inner sep=0,
    align=center
] (butempq) {Update\\Swap?};

\node[draw,
    rounded rectangle,
    above=of bterminate,
    minimum width=2cm,
    minimum height=1cm,
] (breturn) {Return};

\draw[-latex] (bstart)     -- (butemp);
\draw[-latex] (butemp)     -- (bpropose);
\draw[-latex] (bpropose)   -- (bselect);
\draw[-latex] (bselect)    -- (bterminate);
\draw[-latex] (bterminate) -- (breturn)  node[pos=0.5, fill=white,inner sep=2pt] {Yes};
\draw[-latex] (bterminate) |- (butempq)  node[pos=0.25,fill=white,inner sep=2pt] {No};
\draw[-latex] (butempq)    -- (bpropose) node[pos=0.5, fill=white,inner sep=2pt] {No};
\draw[-latex] (butempq)    -| (butemp)   node[pos=0.25,fill=white,inner sep=2pt] {Yes};

\end{tikzpicture}


